Heteroclinic cycles arising in generic unfoldings of nilpotent singularities

In this paper we study the existence of heteroclinic cycles in generic unfoldings of nilpotent singularities. Namely we prove that any nilpotent singularity of codimension four in $\mathbb{R}^4$ unfolds generically a bifurcation hypersurface of bifocal homoclinic orbits, that is, homoclinic orbits to equilibrium points with two pairs of complex eigenvalues. We also prove that any nilpotent singularity of codimension three in $\mathbb{R}^3$ unfolds generically a bifurcation curve of heteroclinic cycles between two saddle-focus equilibrium points with different stability indexes. Under generic assumptions these cycles imply the existence of homoclinic bifurcations. Homoclinic orbits to equilibrium points with complex eigenvalues are the simplest configurations which can explain the existence of complex dynamics as, for instance, strange attractors. The proof of the arising of these dynamics from a singularity is a very useful tool, particularly for applications.

==> conexionHetero1.tex <==
\begin{picture}(50,100)(-20,0)%
\ifpdf\includegraphics{conexionHetero.pdf}\else%
\includegraphics{conexionHetero.pstex}\fi%
\end{picture}%                             !comentario imprescindible para eliminar epaciados
\setlength{\unitlength}{3315sp}%           !comentario imprescindible para eliminar epaciados
\begin{picture}(8753,3762)(1800,-5833)
\put(2926,-3706){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$p_\lambda^-(t)$}}}}}
\put(7651,-4800){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$p_\lambda^+(t)$}}}}}
\put(3241,-4876){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\gamma$}}}}}
\put(5131,-5236){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$p_{\lambda}^+(t_0)$}}}}}
\put(1440,-5461){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$p_-$}}}}}
\put(4861,-3841){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\xi^\infty(\lambda)$}}}}}
\put(5716,-3301){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$p^-_\lambda(t_0)$}}}}}
\put(7426,-2221){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$p(t_0)+E^*_{t_0}$}}}}}
\put(9676,-5056){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$p_+$}}}}}
\put(6076,-3976){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$p(t_0)$}}}}}
\put(8911,-3976){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$p(t_0)+E_{t_0}$}}}}}
\end{picture}%                            !comentario imprescindible para eliminar epaciados


==> nodeg1.tex <==
\begin{picture}(0,0)%
\ifpdf\includegraphics{nodeg.pdf}\else
\includegraphics{nodeg.pstex}\fi
%
\end{picture}%
\setlength{\unitlength}{3232sp}%
%
\begin{picture}(6774,4254)(3769,-5653)
\put(7426,-2321){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{9}{10.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$W^u_{\lambda}$}%
}}}}
\put(9971,-4641){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{9}{10.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$p(t_0)+W^+_{t_0}$}%
}}}}
\put(4321,-5551){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{9}{10.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$p(t_0)+E^*_{t_0}$}%
}}}}
\put(4591,-4066){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{9}{10.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$W^s_{\lambda}$}%
}}}}
\put(7831,-4141){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{9}{10.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\xi^\infty(\lambda)$}%
}}}}
\put(9181,-3176){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{9}{10.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$q_\lambda$}%
}}}}
\put(5346,-1826){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{9}{10.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$p(t_0)+W^-_{t_0}$}%
}}}}
\put(7531,-3641){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{9}{10.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$p^+_\lambda(t_0)$}%
}}}}
\put(6740,-4091){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{9}{10.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$p^-_\lambda(t_0)$}%
}}}}
\end{picture}%

